Optimal lower exponent for the higher gradient integrability of solutions to two-phase elliptic equations in two dimensions

We study the higher gradient integrability of distributional solutions $u$ to the equation $div(\sigma \nabla u) = 0$ in dimension two, in the case when the essential range of $\sigma$ consists of only two elliptic matrices, i.e., $\sigma\in\{\sigma_1, \sigma_2\}$ a.e. in $\Omega$. In [4], for every pair of elliptic matrices $\sigma_1$ and $\sigma_2$, exponents $p_{\sigma_1,\sigma_2}\in(2,+\infty)$ and $q_{\sigma_1,\sigma_2}\in (1,2)$ have been characterised so that if $u\in W^{1,q_{\sigma_1,\sigma_2}}(\Omega)$ is solution to the elliptic equation then $\nabla u\in L^{p_{\sigma_1,\sigma_2}}_{\rm weak}(\Omega)$ and the optimality of the upper exponent $p_{\sigma_1,\sigma_2}$ has been proved. In this paper we complement the above result by proving the optimality of the lower exponent $q_{\sigma_1,\sigma_2}$. Precisely, we show that for every arbitrarily small $\delta$, one can find a particular microgeometry, i.e., an arrangement of the sets $\sigma^{-1}(\sigma_1)$ and $\sigma^{-1}(\sigma_2)$, for which there exists a solution $u$ to the corresponding elliptic equation such that $\nabla u \in L^{q_{\sigma_1,\sigma_2}-\delta}$, but $\nabla u \notin L^{q_{\sigma_1,\sigma_2}}.$ The existence of such optimal microgeometries is achieved by convex integration methods, adapting to the present setting the geometric constructions provided in [2] for the isotropic case.

==> staircase.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'staircase.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{391.72777644bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94267166)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{staircase.pdf}}%
    \put(0.46983515,0.91642783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_\infty$}}}%
    \put(0.88565607,0.47463964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_0$}}}%
    \put(0.88562672,0.61910863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\uno$}}}%
    \put(0.88562672,0.34953361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\due$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{staircase.pdf}}%
    \put(0.41550718,0.58378508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.16869218,0.32514992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.47123614,0.66856283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$tJR_{\theta_A}$}}}%
    \put(0.62951671,0.47859715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_1$}}}%
    \put(0.09108734,0.53345841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_2$}}}%
    \put(0.35126915,0.75602445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{P}$}}}%
    \put(0.47123614,0.8156036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(n+1)JR_{\theta_A}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{staircase.pdf}}%
  \end{picture}%
\endgroup%

